Versatile Verification of Tree Ensembles

Machine learned models often must abide by certain requirements (e.g., fairness or legal). This has spurred interested in developing approaches that can provably verify whether a model satisfies certain properties. This paper introduces a generic algorithm called Veritas that enables tackling multiple different verification tasks for tree ensemble models like random forests (RFs) and gradient boosting decision trees (GBDTs). This generality contrasts with previous work, which has focused exclusively on either adversarial example generation or robustness checking. Veritas formulates the verification task as a generic optimization problem and introduces a novel search space representation. Veritas offers two key advantages. First, it provides anytime lower and upper bounds when the optimization problem cannot be solved exactly. In contrast, many existing methods have focused on exact solutions and are thus limited by the verification problem being NP-complete. Second, Veritas produces full (bounded suboptimal) solutions that can be used to generate concrete examples. We experimentally show that Veritas outperforms the previous state of the art by (a) generating exact solutions more frequently, (b) producing tighter bounds when (a) is not possible, and (c) offering orders of magnitude speed ups. Subsequently, Veritas enables tackling more and larger real-world verification scenarios.

==> examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.80000257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35778809)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{examples.pdf}}%
    \put(0.16515152,0.00478729){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{examples.pdf}}%
    \put(0.30922054,0.00478729){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{examples.pdf}}%
    \put(0.45328957,0.00478729){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{examples.pdf}}%
    \put(0.12140523,0.06484823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{examples.pdf}}%
    \put(0.12140523,0.17577594){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{examples.pdf}}%
    \put(0.46818182,0.12197314){\color[rgb]{0.87843137,0.48235294,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}OOT (30s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{examples.pdf}}%
    \put(0.40098041,0.30955165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ouralg{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{examples.pdf}}%
    \put(0.75662339,0.30955165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\merge{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{examples.pdf}}%
    \put(0.63181821,0.00478729){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{examples.pdf}}%
    \put(0.82985934,0.00478729){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{examples.pdf}}%
    \put(0.58807192,0.07522645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{examples.pdf}}%
    \put(0.58807192,0.15868676){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{examples.pdf}}%
    \put(0.58807192,0.24214707){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{examples.pdf}}%
    \put(0.93484847,0.09063119){\color[rgb]{0.87843137,0.48235294,0.22352941}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}OOM (4.0Gb)\end{tabular}}}}%
    \put(0,0.00484691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time [s]\end{tabular}}}}%
    \put(0.01,0.31543515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.01,0.28719985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> robust.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/robust.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29314314)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{robust.pdf}}%
    \put(0.11839827,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{robust.pdf}}%
    \put(0.20016835,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{robust.pdf}}%
    \put(0.28193843,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{robust.pdf}}%
    \put(0.36370853,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{robust.pdf}}%
    \put(0.44547859,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{robust.pdf}}%
    \put(0.07222223,0.05334073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{robust.pdf}}%
    \put(0.07222223,0.09340018){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{robust.pdf}}%
    \put(0.07222223,0.13345962){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{robust.pdf}}%
    \put(0.07222223,0.17351906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{robust.pdf}}%
    \put(0.07222223,0.2135785){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{robust.pdf}}%
    \put(0.30238094,0.2598098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}digits 5 vs. 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{robust.pdf}}%
    \put(0.33340654,0.18661993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ouralg{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{robust.pdf}}%
    \put(0.33340654,0.14295251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\merge{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{robust.pdf}}%
    \put(0.56363636,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{robust.pdf}}%
    \put(0.64540645,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{robust.pdf}}%
    \put(0.72717655,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{robust.pdf}}%
    \put(0.80894658,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{robust.pdf}}%
    \put(0.89071667,0.00394237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{robust.pdf}}%
    \put(0.74761902,0.2598098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}digits 8 vs. 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{robust.pdf}}%
    \put(0.05,0.25028599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.02,0.00742885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}step\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> soccer.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/soccer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{86.40000248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soccer.pdf}}%
  \end{picture}%
\endgroup%


==> table_robust_figures.tex <==
\documentclass[tikz=true]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\pgfplotsset{grid style={dotted}}
\definecolor{myred}{RGB}{209,13,13}
\definecolor{mygreen}{RGB}{49,128,0}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=2.5cm,height=2.4cm,axis lines=left,
    ymin=-0.03,ymax=1.1,xmin=-1.0,xmax=5.5,
    xmajorgrids=false,ymajorgrids=true,yminorgrids=true,xmajorticks=false,
    ytick={0,1},yticklabel style={xshift=2pt},yticklabels={\tiny 0,\tiny 1},minor y tick num=4,
    every axis plot/.append style={ybar,bar width=.6,bar shift=0,fill}
]
\addplot[black] coordinates {(0, 0.02)};
\addplot[mygreen] coordinates {(1, 0.04)};
\addplot[mygreen] coordinates {(2, 0.17)};
\addplot[mygreen] coordinates {(3, 0.19)};
\addplot[mygreen] coordinates {(4, 0.59)};
\end{axis}
\end{tikzpicture}
\end{document}



==> unconstrained.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/unconstrained.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.80000257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36499053)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unconstrained.pdf}}%
    \put(0.20028985,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unconstrained.pdf}}%
    \put(0.26369565,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unconstrained.pdf}}%
    \put(0.32710144,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unconstrained.pdf}}%
    \put(0.15140523,0.06717489){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-900\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unconstrained.pdf}}%
    \put(0.15140523,0.15975491){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unconstrained.pdf}}%
    \put(0.15140523,0.25233492){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}900\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unconstrained.pdf}}%
    \put(0.26369565,0.29686304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unconstrained.pdf}}%
    \put(0.4315601,0.33705797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ouralg{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unconstrained.pdf}}%
    \put(0.76060887,0.33705797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\merge{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unconstrained.pdf}}%
    \put(0.40115942,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unconstrained.pdf}}%
    \put(0.46456521,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unconstrained.pdf}}%
    \put(0.52797099,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unconstrained.pdf}}%
    \put(0.46456521,0.29686304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unconstrained.pdf}}%
    \put(0.60202898,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{unconstrained.pdf}}%
    \put(0.66543479,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{unconstrained.pdf}}%
    \put(0.72884061,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{unconstrained.pdf}}%
    \put(0.66543479,0.29686304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{unconstrained.pdf}}%
    \put(0.80289853,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{unconstrained.pdf}}%
    \put(0.86630435,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{unconstrained.pdf}}%
    \put(0.92971016,0.00405832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{unconstrained.pdf}}%
    \put(0.86630435,0.29686304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 400\end{tabular}}}}%
    \put(0.01,0.31823559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.01,0.29000029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
    \put(0,0.00764735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tree depth\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> unconstrained_allstate.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unconstrained_allstate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.80000605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41941206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unconstrained_allstate.pdf}}%
    \put(0.20028985,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unconstrained_allstate.pdf}}%
    \put(0.26369565,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unconstrained_allstate.pdf}}%
    \put(0.32710144,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unconstrained_allstate.pdf}}%
    \put(0.15140523,0.09987962){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unconstrained_allstate.pdf}}%
    \put(0.15140523,0.18599979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unconstrained_allstate.pdf}}%
    \put(0.15140523,0.27211996){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unconstrained_allstate.pdf}}%
    \put(0.26369565,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unconstrained_allstate.pdf}}%
    \put(0.4315601,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ouralg{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unconstrained_allstate.pdf}}%
    \put(0.76060887,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\merge{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unconstrained_allstate.pdf}}%
    \put(0.40115942,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unconstrained_allstate.pdf}}%
    \put(0.46456521,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unconstrained_allstate.pdf}}%
    \put(0.52797099,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unconstrained_allstate.pdf}}%
    \put(0.46456521,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unconstrained_allstate.pdf}}%
    \put(0.60202898,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{unconstrained_allstate.pdf}}%
    \put(0.66543479,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{unconstrained_allstate.pdf}}%
    \put(0.72884061,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{unconstrained_allstate.pdf}}%
    \put(0.66543479,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{unconstrained_allstate.pdf}}%
    \put(0.80289853,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{unconstrained_allstate.pdf}}%
    \put(0.86630435,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{unconstrained_allstate.pdf}}%
    \put(0.92971016,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{unconstrained_allstate.pdf}}%
    \put(0.86630435,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 400\end{tabular}}}}%
    \put(0.01,0.3700003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.01,0.33705912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
    \put(0,0.00764735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tree depth\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> unconstrained_calhouse.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unconstrained_calhouse.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.80000605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41941206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unconstrained_calhouse.pdf}}%
    \put(0.20028985,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unconstrained_calhouse.pdf}}%
    \put(0.26369565,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unconstrained_calhouse.pdf}}%
    \put(0.32710144,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unconstrained_calhouse.pdf}}%
    \put(0.15140523,0.15018151){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unconstrained_calhouse.pdf}}%
    \put(0.15140523,0.29584206){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.18,0.32872579){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1e6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unconstrained_calhouse.pdf}}%
    \put(0.26369565,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unconstrained_calhouse.pdf}}%
    \put(0.4315601,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ouralg{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unconstrained_calhouse.pdf}}%
    \put(0.76060887,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\merge{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unconstrained_calhouse.pdf}}%
    \put(0.40115942,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unconstrained_calhouse.pdf}}%
    \put(0.46456521,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unconstrained_calhouse.pdf}}%
    \put(0.52797099,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unconstrained_calhouse.pdf}}%
    \put(0.46456521,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unconstrained_calhouse.pdf}}%
    \put(0.60202898,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unconstrained_calhouse.pdf}}%
    \put(0.66543479,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{unconstrained_calhouse.pdf}}%
    \put(0.72884061,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{unconstrained_calhouse.pdf}}%
    \put(0.66543479,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{unconstrained_calhouse.pdf}}%
    \put(0.80289853,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{unconstrained_calhouse.pdf}}%
    \put(0.86630435,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{unconstrained_calhouse.pdf}}%
    \put(0.92971016,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{unconstrained_calhouse.pdf}}%
    \put(0.86630435,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 400\end{tabular}}}}%
    \put(0.01,0.3700003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.01,0.33705912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
    \put(0,0.00764735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tree depth\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> unconstrained_covtype.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unconstrained_covtype.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.80000605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41941206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unconstrained_covtype.pdf}}%
    \put(0.20028985,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unconstrained_covtype.pdf}}%
    \put(0.26369565,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unconstrained_covtype.pdf}}%
    \put(0.32710144,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unconstrained_covtype.pdf}}%
    \put(0.15140523,0.067423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unconstrained_covtype.pdf}}%
    \put(0.15140523,0.18743412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unconstrained_covtype.pdf}}%
    \put(0.26369565,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unconstrained_covtype.pdf}}%
    \put(0.4315601,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ouralg{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unconstrained_covtype.pdf}}%
    \put(0.76060887,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\merge{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unconstrained_covtype.pdf}}%
    \put(0.40115942,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unconstrained_covtype.pdf}}%
    \put(0.46456521,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unconstrained_covtype.pdf}}%
    \put(0.52797099,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unconstrained_covtype.pdf}}%
    \put(0.46456521,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unconstrained_covtype.pdf}}%
    \put(0.60202898,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unconstrained_covtype.pdf}}%
    \put(0.66543479,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{unconstrained_covtype.pdf}}%
    \put(0.72884061,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{unconstrained_covtype.pdf}}%
    \put(0.66543479,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{unconstrained_covtype.pdf}}%
    \put(0.80289853,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{unconstrained_covtype.pdf}}%
    \put(0.86630435,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{unconstrained_covtype.pdf}}%
    \put(0.92971016,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{unconstrained_covtype.pdf}}%
    \put(0.86630435,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 400\end{tabular}}}}%
    \put(0.01,0.3700003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.01,0.33705912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
    \put(0,0.00764735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tree depth\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> unconstrained_higgs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/unconstrained_higgs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.80000605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41941206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unconstrained_higgs.pdf}}%
    \put(0.20028985,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unconstrained_higgs.pdf}}%
    \put(0.26369565,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unconstrained_higgs.pdf}}%
    \put(0.32710144,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unconstrained_higgs.pdf}}%
    \put(0.15140523,0.07696741){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unconstrained_higgs.pdf}}%
    \put(0.15140523,0.16867518){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unconstrained_higgs.pdf}}%
    \put(0.15140523,0.26038293){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unconstrained_higgs.pdf}}%
    \put(0.26369565,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unconstrained_higgs.pdf}}%
    \put(0.4315601,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ouralg{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unconstrained_higgs.pdf}}%
    \put(0.76060887,0.38823445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\merge{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{unconstrained_higgs.pdf}}%
    \put(0.40115942,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{unconstrained_higgs.pdf}}%
    \put(0.46456521,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{unconstrained_higgs.pdf}}%
    \put(0.52797099,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{unconstrained_higgs.pdf}}%
    \put(0.46456521,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{unconstrained_higgs.pdf}}%
    \put(0.60202898,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{unconstrained_higgs.pdf}}%
    \put(0.66543479,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{unconstrained_higgs.pdf}}%
    \put(0.72884061,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{unconstrained_higgs.pdf}}%
    \put(0.66543479,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{unconstrained_higgs.pdf}}%
    \put(0.80289853,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{unconstrained_higgs.pdf}}%
    \put(0.86630435,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{unconstrained_higgs.pdf}}%
    \put(0.92971016,0.01288186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{unconstrained_higgs.pdf}}%
    \put(0.86630435,0.34098069){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M = 400\end{tabular}}}}%
    \put(0.01,0.3700003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}model\end{tabular}}}}%
    \put(0.01,0.33705912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}output\end{tabular}}}}%
    \put(0,0.00764735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tree depth\end{tabular}}}}%
  \end{picture}%
\endgroup%

